N-vium: Mixture-of-Exits Transformer for Accelerated Exact Generation

Improving the inference efficiency of autoregressive transformers typically means reducing FLOPs per token, usually through approximations that degrade model quality. We introduce N-vium, a mixture-of-exits transformer that partially parallelizes computation across depth on standard hardware, increasing effective FLOPs per second rather than minimizing compute per token. N-vium attaches prediction heads at multiple depths and defines the next-token distribution as a learned mixture over these exits, with token-adaptive routing. This formulation strictly generalizes the standard transformer, which is recovered exactly when routing assigns zero mass to all intermediate heads. Sampling from the mixture is exact, and complete KV caches are recovered by deferring the upper-layer computation and batching it with later tokens. We pretrain N-vium at scales up to 1.5B parameters. Our largest model reaches 57.9% wall-clock speedup over a parameter- and data-matched standard transformer at no perplexity cost.

==> assets/figures/comparison-pareto.tex <==

\def\paletteChoice{2}

\ifcase\paletteChoice
  \definecolor{colFourVium}     {RGB}{0,   114, 178}
  \definecolor{colFourViumLarge}{RGB}{213,  94,   0}
  \definecolor{colNVium}        {RGB}{ 86, 180, 233}
  \definecolor{colTwoVium}      {RGB}{  0, 158, 115}
\or
  \definecolor{colFourVium}     {RGB}{  0, 119, 187}
  \definecolor{colFourViumLarge}{RGB}{238, 119,  51}
  \definecolor{colNVium}        {RGB}{ 51, 187, 238}
  \definecolor{colTwoVium}      {RGB}{  0, 153, 136}
\or
  \definecolor{colFourVium}     {RGB}{ 31, 119, 180}
  \definecolor{colFourViumLarge}{RGB}{255, 127,  14}
  \definecolor{colNVium}        {RGB}{148, 103, 189}
  \definecolor{colTwoVium}      {RGB}{ 44, 160,  44}
\fi

\def\paretoScale{1.0}
\def\paretoMarkSize{3pt}
\def\paretoLineWidth{1.5pt}
\def\paretoLineOpacity{0.6}

\tikzset{
  lblNvBetaZero/.style  = {xshift=-8pt,  yshift=2pt},
  lblNvBetaOne/.style   = {xshift=-10pt,  yshift=2pt},
  lblNvBetaTwo/.style   = {xshift=2pt,  yshift=2pt},
  lblNvBetaThree/.style = {xshift=20pt, yshift=2pt},
  lblNvBetaFour/.style  = {xshift=-2pt, yshift=-2pt},
  lblCalmNineZero/.style = {xshift=0pt, yshift=2pt},
  lblCalmEight/.style    = {xshift=2pt,  yshift=2pt},
  lblCalmSeven/.style    = {xshift=-2pt, yshift=-2pt},
  lblCalmSix/.style      = {xshift=-2pt, yshift=-2pt},
  lblNvNTwo/.style    = {xshift=0pt,  yshift=-6pt},
  lblNvNThree/.style  = {xshift=-1pt,  yshift=1pt},
  lblNvNFour/.style   = {xshift=-12pt, yshift=-14pt},
  lblNvNSix/.style    = {xshift=-10pt, yshift=2pt},
  lblNvNEight/.style  = {xshift=-14pt, yshift=-14pt},
  lblNvNTwelve/.style = {xshift=-14pt,  yshift=-14pt},
  lblNvPosTwo/.style      = {xshift=0pt,  yshift=-12pt},
  lblNvPosFour/.style     = {xshift=2pt,   yshift=-12pt},
  lblNvPosSix/.style      = {xshift=0pt,   yshift=-12pt},
  lblNvPosEight/.style    = {xshift=2pt,   yshift=2pt},
  lblNvPosTen/.style      = {xshift=0pt, yshift=-12pt},
  lblNvPosTwelve/.style   = {xshift=2pt,   yshift=2pt},
  lblNvPosFourteen/.style   = {xshift=0pt, yshift=-12pt},
  lblNvPosSixteen/.style    = {xshift=-14pt, yshift=2pt},
  lblNvPosEighteen/.style   = {xshift=0pt,   yshift=-12pt},
  lblNvPosTwentyTwo/.style  = {xshift=0pt,   yshift=-12pt},
  lblNvOneFiveB/.style = {xshift=0pt, yshift=4pt},
  lblLsAA/.style = {xshift=0pt,  yshift=3pt},
  lblLsAB/.style = {xshift=0pt,  yshift=-3pt},
  lblLsBA/.style = {xshift=-12pt, yshift=3pt},
  lblLsBB/.style = {xshift=0pt,  yshift=-3pt},
  lblLsCA/.style = {xshift=0pt,  yshift=-3pt},
  lblLsCB/.style = {xshift=0pt,  yshift=3pt},
}


\scalebox{0.82}{%
\begin{tikzpicture}
\begin{axis}[
  width  = \linewidth,
  height = 0.65\linewidth,
  xlabel = {Measured Speedup (\%)},
  ylabel = {Perplexity Difference (\%)},
  xmin = -12, xmax = 62,
  ymin = -7,  ymax =  6.5,
  xtick = {-10, 0, 10, 20, 30, 40, 50, 60},
  ytick = {-6, -4, -2, 0, 2, 4, 6},
  grid  = both,
  grid style = {gray!20, line width=0.6pt},
  tick align = outside,
  font = \large,
  label style = {font=\large},
  tick label style = {font=\large},
  legend cell align = left,
  legend columns = 4,
  legend style = {
    at={(0.5,-0.18)}, anchor=north,
    font=\normalsize, draw=none, fill=none, inner sep=4pt,
    column sep=10pt,
  },
  clip = false,
]

\draw[black!30, dashed, line width=0.8pt]
  (axis cs:0,-7) -- (axis cs:0,6.5);
\draw[black!30, dashed, line width=0.8pt]
  (axis cs:-12,0) -- (axis cs:62,0);

\addplot[
  color = black,
  mark = *,
  mark size = \paretoMarkSize,
  only marks,
  mark options = {fill=black, solid, opacity=1},
] coordinates {(0, 0)};
\addlegendentry{Baseline}

\node[font=\footnotesize, gray, anchor=north east, align=center] at (axis cs: 62,  6.5) {faster\\higher};
\node[font=\footnotesize, gray, anchor=south east, align=center] at (axis cs: 62, -7)   {faster\\lower};
\node[font=\footnotesize, gray, anchor=north west, align=center] at (axis cs:-12,  6.5) {slower\\higher};
\node[font=\footnotesize, gray, anchor=south west, align=center] at (axis cs:-12, -7)   {slower\\lower};


\addplot[
  color      = {colFourVium},
  mark        = *,
  mark size   = \paretoMarkSize,
  dashed, line width=\paretoLineWidth, opacity=\paretoLineOpacity,
  mark options= {fill={colFourVium}, solid, opacity=1},
] coordinates {
  ( 6.4,  3.73)
  (21.5,  3.54)
  (31.4,  2.37)
  (47.9,  1.09)
  (57.7, -0.70)
};
\addlegendentry{4-vium}

\addplot[
  color      = {colNVium},
  mark        = *,
  mark size   = \paretoMarkSize,
  only marks,
  mark options= {fill={colNVium}, solid, opacity=1},
] coordinates {
  (18.9,  2.28)
  (25.6,  3.73)
  (19.6,  3.54)
  (15.7,  3.72)
  (14.1,  3.01)
  ( 4.1,  3.20)
};
\addlegendentry{N-vium}

\node[font=\footnotesize, anchor=south west, lblNvNTwo,
      color={colNVium}]
  at (axis cs:18.9, 2.28) {$N_V{=}2$};
\node[font=\footnotesize, anchor=south west, lblNvNThree,
      color={colNVium}]
  at (axis cs:25.6, 3.73) {$N_V{=}3$};
\node[font=\footnotesize, anchor=south west, lblNvNFour,
      color={colNVium}]
  at (axis cs:19.6, 3.54) {$N_V{=}4$};
\node[font=\footnotesize, anchor=south west, lblNvNSix,
      color={colNVium}]
  at (axis cs:15.7, 3.72) {$N_V{=}6$};
\node[font=\footnotesize, anchor=south west, lblNvNEight,
      color={colNVium}]
  at (axis cs:14.1, 3.01) {$N_V{=}8$};
\node[font=\footnotesize, anchor=south west, lblNvNTwelve,
      color={colNVium}]
  at (axis cs: 4.1, 3.20) {$N_V{=}12$};

\addplot[
  color      = {colTwoVium},
  mark        = triangle*,
  mark size   = \paretoMarkSize,
  only marks,
  mark options= {fill={colTwoVium}, solid, opacity=1},
] coordinates {
  (17.1,  1.93)
  (24.6,  1.24)
  (22.3,  1.57)
  (14.9,  1.72)
  ( 8.9,  1.77)
  ( 1.5,  1.46)
};
\addlegendentry{2-vium}

\node[font=\footnotesize, anchor=south, lblNvPosTwo,
      color={colTwoVium}]
  at (axis cs:17.1, 1.93) {2};
\node[font=\footnotesize, anchor=south, lblNvPosSix,
      color={colTwoVium}]
  at (axis cs:24.6, 1.24) {6};
\node[font=\footnotesize, anchor=south, lblNvPosTen,
      color={colTwoVium}]
  at (axis cs:22.3, 1.57) {10};
\node[font=\footnotesize, anchor=south, lblNvPosFourteen,
      color={colTwoVium}]
  at (axis cs:14.9, 1.72) {14};
\node[font=\footnotesize, anchor=south, lblNvPosEighteen,
      color={colTwoVium}]
  at (axis cs: 8.9, 1.77) {18};
\node[font=\footnotesize, anchor=south, lblNvPosTwentyTwo,
      color={colTwoVium}]
  at (axis cs: 1.5, 1.46) {22};

\addplot[
  color      = {colFourViumLarge},
  mark        = star,
  mark size   = \paretoMarkSize,
  only marks,
  mark options= {fill={colFourViumLarge}, solid, opacity=1},
] coordinates {
  (\adaptNviumSpeedup, \adaptPPLimprovement)
};
\addlegendentry{\shortstack[l]{4-vium\\1.5B}}

\node[font=\footnotesize, anchor=south, lblNvOneFiveB,
      color={colFourViumLarge}]
  at (axis cs:\adaptNviumSpeedup, \adaptPPLimprovement) {1.5B};

\node[font=\footnotesize, anchor=south west, lblNvBetaZero,
      color={colFourVium}]
  at (axis cs: 6.4,  3.73) {$\beta{=}0$};
\node[font=\footnotesize, anchor=south west, lblNvBetaOne,
      color={colFourVium}]
  at (axis cs:21.5,  3.54) {$\beta{=}0.1$};
\node[font=\footnotesize, anchor=south west, lblNvBetaTwo,
      color={colFourVium}]
  at (axis cs:31.4,  2.37) {$\beta{=}0.2$};
\node[font=\footnotesize, anchor=south east, lblNvBetaThree,
      color={colFourVium}]
  at (axis cs:47.9,  1.09) {$\beta{=}0.3$};
\node[font=\footnotesize, anchor=north east, lblNvBetaFour,
      color={colFourVium}]
  at (axis cs:57.7, -0.70) {$\beta{=}0.4$};

\addplot[
  color      = {rgb,255: red,150; green,150; blue,150},
  mark        = square*,
  mark size   = \paretoMarkSize,
  dashed, line width=\paretoLineWidth, opacity=\paretoLineOpacity,
  mark options= {fill={rgb,255: red,150; green,150; blue,150}, solid, opacity=1},
] coordinates {
  (19.68, -5.58)
  (17.29, -3.80)
  (14.38, -2.46)
  (10.71, -1.54)
};
\addlegendentry{CALM$^*$}

\node[font=\footnotesize, anchor=south, lblCalmNineZero,
      color={rgb,255: red,150; green,150; blue,150}]
  at (axis cs:10.71, -1.54) {$\tau{=}0.9$};
\node[font=\footnotesize, anchor=south west, lblCalmEight,
      color={rgb,255: red,150; green,150; blue,150}]
  at (axis cs:14.38, -2.46) {$\tau{=}0.8$};
\node[font=\footnotesize, anchor=north east, lblCalmSeven,
      color={rgb,255: red,150; green,150; blue,150}]
  at (axis cs:17.29, -3.80) {$\tau{=}0.7$};
\node[font=\footnotesize, anchor=north east, lblCalmSix,
      color={rgb,255: red,150; green,150; blue,150}]
  at (axis cs:19.68, -5.58) {$\tau{=}0.6$};

\addplot[
  color      = {rgb,255: red,90; green,90; blue,90},
  mark        = diamond*,
  mark size   = \paretoMarkSize,
  dashed, line width=\paretoLineWidth, opacity=\paretoLineOpacity,
  mark options= {fill={rgb,255: red,90; green,90; blue,90}, solid, opacity=1},
] coordinates {
  (-5.49, -3.15)
  (-1.21, -3.15)
  (12.36, -3.15)
  (21.75, -3.15)
  (43.59, -3.15)
  (46.41, -3.15)
};
\addlegendentry{LayerSkip}

\node[font=\footnotesize, anchor=south, lblLsAA, color={rgb,255: red,90; green,90; blue,90}]
  at (axis cs:-5.49, -3.15) {(6,12)};
\node[font=\footnotesize, anchor=north, lblLsAB, color={rgb,255: red,90; green,90; blue,90}]
  at (axis cs:-1.21, -3.15) {(4,12)};
\node[font=\footnotesize, anchor=south, lblLsBA, color={rgb,255: red,90; green,90; blue,90}]
  at (axis cs:12.36, -3.15) {(4,8)};
\node[font=\footnotesize, anchor=north, lblLsBB, color={rgb,255: red,90; green,90; blue,90}]
  at (axis cs:21.75, -3.15) {(6,5)};
\node[font=\footnotesize, anchor=north, lblLsCA, color={rgb,255: red,90; green,90; blue,90}]
  at (axis cs:43.59, -3.15) {(2,5)};
\node[font=\footnotesize, anchor=south, lblLsCB, color={rgb,255: red,90; green,90; blue,90}]
  at (axis cs:46.41, -3.15) {(2,8)};


\end{axis}
\end{tikzpicture}%
}


==> assets/figures/latency-staircase.tex <==

\newcommand{\lwBaseline}{0.9pt}
\newcommand{\lwStairs}  {0.7pt}
\newcommand{\lwRiser}   {1.2pt}
\def\speedupLabelY{11.5}

\begin{tikzpicture}
\begin{axis}[
  width  = \linewidth,
  unit vector ratio*={1 1 1},
  xmin = 0, xmax = 15,
  ymin = 0, ymax = 16.5,
  xtick = {0,1,...,14},
  xticklabels = {
    At, every, junction, a, wise, model, can, pick,
    the, shortest, route, that, is, still, correct
  },
  xticklabel style = {rotate=55, anchor=east, font=\footnotesize},
  ytick       = {0,2,...,14},
  minor ytick = {0,1,...,15},
  ylabel       = {Cumulative Latency},
  ylabel style = {font=\small},
  grid = both,
  major grid style = {gray!25, line width=0.4pt},
  minor grid style = {gray!12, line width=0.3pt},
  axis lines = left,
  clip       = false,
  legend columns = 3,
  legend style = {
    at={(0.5,-0.25)}, anchor=north,
    font=\tiny, cells={anchor=west},
    fill=white, fill opacity=0.9, draw=none, text opacity=1,
    column sep=1pt, inner sep=2pt,
  },
  legend image code/.code={\draw[#1,line width=\lwRiser] (0,0) -- (0.22cm,0);},
]

\addplot[
  name path = baseline, forget plot,
  black, line width = \lwBaseline,
] coordinates {
  (0,0)  (0,1)  (1,1)  (1,2)  (2,2)  (2,3)  (3,3)  (3,4)
  (4,4)  (4,5)  (5,5)  (5,6)  (6,6)  (6,7)  (7,7)  (7,8)
  (8,8)  (8,9)  (9,9)  (9,10) (10,10)(10,11)(11,11)(11,12)
  (12,12)(12,13)(13,13)(13,14)(14,14)(14,15)(15,15)
};

\addplot[
  name path = adaptive, forget plot,
  draw=none,
] coordinates {
  (0,0.00)  (0,0.50)  (1,0.50)
  (1,0.50)  (1,1.00)  (2,1.00)
  (2,1.00)  (2,2.00)  (3,2.00)
  (3,2.00)  (3,2.25)  (4,2.25)
  (4,2.25)  (4,3.25)  (5,3.25)
  (5,3.25)  (5,4.25)  (6,4.25)
  (6,4.25)  (6,4.75)  (7,4.75)
  (7,4.75)  (7,5.50)  (8,5.50)
  (8,5.50)  (8,6.00)  (9,6.00)
  (9,6.00)  (9,7.00)  (10,7.00)
  (10,7.00) (10,7.75) (11,7.75)
  (11,7.75) (11,8.25) (12,8.25)
  (12,8.25) (12,8.50) (13,8.50)
  (13,8.50) (13,9.25) (14,9.25)
  (14,9.25) (14,10.00)(15,10.00)
};

\addplot[savings, opacity=0.40, forget plot] fill between[of=adaptive and baseline];


\newcommand{\depthBlock}[5]{%
  \fill[#1!30] (axis cs:#2,#3) rectangle (axis cs:#4,#5);
  \draw[#1!70, line width=0.5pt] (axis cs:#2,#3) rectangle (axis cs:#4,#5);}

\depthBlock{riserOne}{3}{2.00}{4}{2.25}
\depthBlock{riserOne}{12}{8.25}{13}{8.50}

\depthBlock{riserTwo}{0}{0.00}{1}{0.50}
\depthBlock{riserTwo}{1}{0.50}{2}{1.00}
\depthBlock{riserTwo}{6}{4.25}{7}{4.75}
\depthBlock{riserTwo}{8}{5.50}{9}{6.00}
\depthBlock{riserTwo}{11}{7.75}{12}{8.25}

\depthBlock{riserThree}{7}{4.75}{8}{5.50}
\depthBlock{riserThree}{10}{7.00}{11}{7.75}
\depthBlock{riserThree}{13}{8.50}{14}{9.25}
\depthBlock{riserThree}{14}{9.25}{15}{10.00}

\depthBlock{riserFour}{2}{1.00}{3}{2.00}
\depthBlock{riserFour}{4}{2.25}{5}{3.25}
\depthBlock{riserFour}{5}{3.25}{6}{4.25}
\depthBlock{riserFour}{9}{6.00}{10}{7.00}

\draw[<->, thick, black!70] (axis cs:15.4, 15) -- (axis cs:15.4, 10);
\node[left, font=\footnotesize, align=center] at (axis cs:15.4, \speedupLabelY) {50\,\%\\Speedup};

\addlegendimage{area legend, fill=riserOne!30,   draw=riserOne!70}   \addlegendentry{25\,\% Depth}
\addlegendimage{area legend, fill=riserTwo!30,   draw=riserTwo!70}   \addlegendentry{50\,\% Depth}
\addlegendimage{area legend, fill=riserThree!30, draw=riserThree!70} \addlegendentry{75\,\% Depth}
\addlegendimage{area legend, fill=riserFour!30,  draw=riserFour!70}  \addlegendentry{100\,\% Depth}
\addlegendimage{black, line width=\lwBaseline}
  \addlegendentry{Baseline}
\addlegendimage{area legend, fill=savings, opacity=0.6}
  \addlegendentry{Latency Savings}

\end{axis}
\end{tikzpicture}


==> assets/figures/overview.tex <==

\pgfmathsetmacro{\Wnatural}{16.0}
\pgfmathsetlengthmacro{\hFlen}{\textwidth / \Wnatural}
\pgfmathsetmacro{\hF}{\hFlen / 1cm}

\colorlet{layerfill}{blue!8}
\colorlet{layerdraw}{blue!30}
\colorlet{contcol}{blue!50}
\colorlet{exitcol}{orange!60}
\colorlet{headfill}{teal!10}
\colorlet{headdraw}{teal!40}
\colorlet{distfill}{teal!40}
\colorlet{distdraw}{teal!60}
\colorlet{diamondfill}{gray!5}
\colorlet{diamonddraw}{black!40}
\colorlet{bracecol}{black!60}
\colorlet{arrowcol}{black!70}
\colorlet{lblcol}{black!70}
\colorlet{tokbg}{gray!6}
\colorlet{tokborder}{gray!30}

\def\blockH{0.55}
\def\vgap{0.45}
\def\vgapNarrow{0.28}
\def\diamondSize{0.38}
\pgfmathsetmacro{\headW}{0.55 * \hF}
\pgfmathsetmacro{\barW}{0.24 * \hF}
\def\barMaxH{0.5}
\pgfmathsetmacro{\barGap}{0.07 * \hF}

\tikzset{
  block/.style={
    rectangle, rounded corners=2pt, minimum height=\blockH cm,
    fill=layerfill, draw=layerdraw, line width=0.5pt,
    font=\small, align=center, inner sep=0pt
  },
  arr/.style={-, line width=0.6pt, arrowcol},
  contarr/.style={-, line width=0.8pt, contcol},
  exitarr/.style={-, line width=0.8pt, exitcol},
  lbl/.style={font=\scriptsize, lblcol},
  toklbl/.style={font=\fontsize{4.5pt}{5pt}\selectfont\ttfamily},
  tokbox/.style={
    rectangle, minimum height=0.32cm,
    fill=tokbg, draw=tokborder, line width=0.3pt,
    font=\footnotesize\ttfamily, inner xsep=3pt, inner ysep=1.5pt
  },
}

\newcommand{\drawdist}[6]{%
  \begin{scope}[shift={(#1,#2)}]
    \def\barheights{#3}%
    \foreach \h [count=\i from 0] in \barheights {
      \pgfmathsetmacro{\xpos}{\i * (\barW + \barGap)}
      \fill[#6, draw=#6!80!black, line width=0.2pt]
        (\xpos, 0) rectangle ++(\barW, \h * \barMaxH);
    }
    \draw[black!50, line width=0.3pt] (-0.02, 0) -- (-0.02, \barMaxH + 0.05);
    \node[font=\fontsize{7.5pt}{8pt}\selectfont, lblcol, anchor=south] at (-0.02, \barMaxH + 0.07) {#5};
    \pgfmathsetmacro{\solidEnd}{4 * (\barW + \barGap) - \barGap}
    \pgfmathsetmacro{\dashEnd}{\solidEnd + 0.25 * \hF}
    \draw[black!50, line width=0.3pt] (-0.02, 0) -- (\dashEnd, 0);
    \def\toklabels{#4}%
    \foreach \tok [count=\i from 0] in \toklabels {
      \pgfmathsetmacro{\xpos}{\i * (\barW + \barGap) + \barW/2}
      \node[toklbl, rotate=90, anchor=east] at (\xpos, -0.06) {\tok};
    }
  \end{scope}
}

\newcommand{\drawrouter}[5]{%
  \def\ds{\diamondSize}%
  \fill[diamondfill] (#2, #3+\ds) -- (#2+\ds, #3) -- (#2, #3-\ds) -- (#2-\ds, #3) -- cycle;
  \draw[diamonddraw, line width=0.5pt] (#2, #3+\ds) -- (#2+\ds, #3) -- (#2, #3-\ds) -- (#2-\ds, #3) -- cycle;
  \coordinate (#1-north) at (#2, #3+\ds);
  \coordinate (#1-south) at (#2, #3-\ds);
  \coordinate (#1-east) at (#2+\ds, #3);
  \pgfmathsetmacro{\halfbar}{0.19 * \hF}%
  \pgfmathsetmacro{\contPart}{(1-#4) * 2 * \halfbar}%
  \fill[contcol, rounded corners=0.5pt] (#2-\halfbar, #3-0.045) rectangle (#2-\halfbar+\contPart, #3+0.045);
  \fill[exitcol, rounded corners=0.5pt] (#2-\halfbar+\contPart, #3-0.045) rectangle (#2+\halfbar, #3+0.045);
  \pgfmathsetmacro{\contBarEndX}{#2 - \halfbar + \contPart}
  \node[font=\fontsize{5pt}{5.5pt}\selectfont, contcol!80!black, anchor=south east]
    (#1-contlbl) at (#2 - \ds*0.5, #3 + \ds*0.55) {$1{-}w_{#5}$};
  \draw[contcol, line width=0.3pt]
    (#2 - \halfbar, #3 + 0.045) to[out=120, in=-60] (#1-contlbl.south);
  \node[font=\fontsize{5pt}{5.5pt}\selectfont, exitcol!80!black, anchor=north west]
    (#1-exitlbl) at (#2 + \ds*0.5, #3 - \ds*0.55) {$w_{#5}$};
  \draw[exitcol, line width=0.3pt]
    (#2 + \halfbar, #3 - 0.045) to[out=-60, in=120] (#1-exitlbl.north);
}

\begin{tikzpicture}[remember picture]

  \pgfmathsetmacro{\axisX}{0.85 * \hF}
  \node[tokbox] (tok5) at (\axisX, 0) {the};
  \node[tokbox, anchor=east] (tok4) at ([xshift=-0.04cm]tok5.west) {on};
  \node[tokbox, anchor=east] (tok3) at ([xshift=-0.04cm]tok4.west) {sat};
  \node[tokbox, anchor=east] (tok2) at ([xshift=-0.04cm]tok3.west) {cat};
  \node[tokbox, anchor=east] (tok1) at ([xshift=-0.04cm]tok2.west) {The};

  \def\startY{0.5}
  \pgfmathsetmacro{\bAY}{\startY}
  \pgfmathsetmacro{\rAY}{\bAY + \blockH/2 + \vgapNarrow + \diamondSize}
  \pgfmathsetmacro{\bBY}{\rAY + \diamondSize + \vgapNarrow + \blockH/2}
  \pgfmathsetmacro{\rBY}{\bBY + \blockH/2 + \vgap + \diamondSize}
  \pgfmathsetmacro{\bCY}{\rBY + \diamondSize + \vgap + \blockH/2}
  \pgfmathsetmacro{\rCY}{\bCY + \blockH/2 + \vgapNarrow + \diamondSize}
  \pgfmathsetmacro{\bDY}{\rCY + \diamondSize + \vgapNarrow + \blockH/2}
  \pgfmathsetmacro{\topExitY}{\bDY + \blockH/2 + 0.35}

  \newdimen\overviewxa
  \newdimen\overviewxb
  \pgfextractx{\overviewxa}{\pgfpointanchor{tok1}{west}}
  \pgfextractx{\overviewxb}{\pgfpointanchor{tok5}{east}}
  \pgfmathsetlengthmacro{\tokRowW}{\overviewxb - \overviewxa}
  \pgfmathsetlengthmacro{\tokRowMidX}{(\overviewxa + \overviewxb) / 2}
  \def\blkMidX{\tokRowMidX}

  \foreach \yy/\lab [count=\n] in {%
    \bAY/{Transformer Layers 1},
    \bBY/{Transformer Layers 2},
    \bCY/{Transformer Layers 3},
    \bDY/{Transformer Layers 4}%
  } {
    \node[block, minimum width=\tokRowW, anchor=center] (b\n) at (\blkMidX, \yy) {\lab};
  }

  \def\maxLW{8.0}
  \def\minLW{1.6}

  \pgfmathsetmacro{\lwContA}{0.85 * \maxLW}
  \pgfmathsetmacro{\lwContB}{0.51 * \maxLW}
  \pgfmathsetmacro{\lwContC}{0.2295 * \maxLW}

  \def\flowOpacity{0.45}

  \draw[-, line width=\maxLW pt, contcol, opacity=\flowOpacity]
    (tok5.north) -- (\axisX, \bAY - \blockH/2);

  \draw[-, line width=\maxLW pt, contcol, opacity=\flowOpacity]
    (\axisX, \bAY + \blockH/2) -- (\axisX, \rAY);
  \draw[-, line width=\lwContA pt, contcol, opacity=\flowOpacity]
    (\axisX, \rAY) -- (\axisX, \bBY - \blockH/2);

  \draw[-, line width=\lwContA pt, contcol, opacity=\flowOpacity]
    (\axisX, \bBY + \blockH/2) -- (\axisX, \rBY);
  \draw[-, line width=\lwContB pt, contcol, opacity=\flowOpacity]
    (\axisX, \rBY) -- (\axisX, \bCY - \blockH/2);

  \draw[-, line width=\lwContB pt, contcol, opacity=\flowOpacity]
    (\axisX, \bCY + \blockH/2) -- (\axisX, \rCY);
  \draw[-, line width=\lwContC pt, contcol, opacity=\flowOpacity]
    (\axisX, \rCY) -- (\axisX, \bDY - \blockH/2);

  \drawrouter{r1}{\axisX}{\rAY}{0.15}{1}
  \drawrouter{r2}{\axisX}{\rBY}{0.4}{2}
  \drawrouter{r3}{\axisX}{\rCY}{0.55}{3}

  \pgfmathsetmacro{\adapterW}{0.48 * \hF}
  \def\adapterH{1.25}
  \pgfmathsetmacro{\headX}{\axisX + 1.9 * \hF}
  \pgfmathsetmacro{\adapterX}{\headX - \headW/2 - \adapterW/2 - 0.12 * \hF}
  \pgfmathsetmacro{\distXoff}{\headX + \headW/2 + 1.05 * \hF}

  \draw[-, line width=\lwContC pt, contcol, opacity=\flowOpacity]
    (\axisX, \bDY + \blockH/2) -- (\axisX, \topExitY)
    -- (\headX - \headW/2, \topExitY);

  \pgfmathsetmacro{\lwExA}{max(0.15 * \maxLW, \minLW)}
  \draw[-, line width=\lwExA pt, exitcol, opacity=\flowOpacity]
    (r1-east) -- (\headX - \headW/2, \rAY);
  \pgfmathsetmacro{\lwExB}{0.34 * \maxLW}
  \draw[-, line width=\lwExB pt, exitcol, opacity=\flowOpacity]
    (r2-east) -- (\headX - \headW/2, \rBY);
  \pgfmathsetmacro{\lwExC}{0.2805 * \maxLW}
  \draw[-, line width=\lwExC pt, exitcol, opacity=\flowOpacity]
    (r3-east) -- (\headX - \headW/2, \rCY);

  \pgfmathsetmacro{\measX}{\axisX + \diamondSize + 0.15 * \hF}
  \def\triH{0.075}
  \pgfmathsetmacro{\triW}{0.06 * \hF}
  \foreach \yy/\lw/\kk in {\rAY/\lwExA/1, \rBY/\lwExB/2, \rCY/\lwExC/3, \topExitY/\lwContC/4} {
    \pgfmathsetmacro{\halfW}{\lw / 2 * 0.03527}
    \fill[black!60] (\measX - \triW, \yy + \halfW + \triH)
      -- (\measX + \triW, \yy + \halfW + \triH)
      -- (\measX, \yy + \halfW) -- cycle;
    \coordinate (meas-top-\kk) at (\measX, \yy + \halfW + \triH);
    \fill[black!60] (\measX - \triW, \yy - \halfW - \triH)
      -- (\measX + \triW, \yy - \halfW - \triH)
      -- (\measX, \yy - \halfW) -- cycle;
  }

  \foreach \yy/\kk in {\rAY/1, \rBY/2, \rCY/3, \topExitY/4} {
    \draw[red!30, fill=red!8, line width=0.4pt, rounded corners=1pt]
      (\adapterX - \adapterW/2, \yy - \adapterH/2)
      rectangle (\adapterX + \adapterW/2, \yy + \adapterH/2);
    \node[font=\fontsize{3.8pt}{4.5pt}\selectfont, red!50!black, rotate=90]
      at (\adapterX, \yy) {Adapter \kk};
  }

  \pgfmathsetmacro{\lmBot}{\rAY - 0.3}
  \pgfmathsetmacro{\lmTop}{\topExitY + 0.3}

  \draw[headdraw, fill=headfill, line width=0.4pt, rounded corners=2pt]
    (\headX - \headW/2, \lmBot) rectangle (\headX + \headW/2, \lmTop);
  \node[font=\fontsize{6pt}{7pt}\selectfont, lblcol, rotate=90] at (\headX, {(\lmBot+\lmTop)/2})
    {Shared LM Head};

  \colorlet{dist1col}{teal!30}
  \colorlet{dist2col}{teal!45}
  \colorlet{dist3col}{teal!60}
  \colorlet{dist4col}{teal!80}

  \pgfmathsetmacro{\circR}{0.14 * \hF}
  \pgfmathsetmacro{\distEndX}{\distXoff + 4*(\barW + \barGap) + 0.15 * \hF}
  \pgfmathsetmacro{\mulX}{\distEndX + 0.2 * \hF}
  \pgfmathsetmacro{\sumX}{\mulX + 0.6 * \hF}
  \pgfmathsetmacro{\mixX}{\sumX + \circR + 0.32 * \hF}

  \pgfmathsetmacro{\piBdLeft}{\distXoff - 0.40 * \hF}
  \pgfmathsetmacro{\piBdRight}{\mixX - 0.20 * \hF}
  \pgfmathsetmacro{\piBdBot}{\lmBot - 0.55}
  \pgfmathsetmacro{\piBdTop}{\lmTop}
  \fill[white] (\piBdLeft, \piBdBot) rectangle (\piBdRight, \piBdTop);

  \drawdist{\distXoff}{\rAY - \barMaxH/2}%
    {0.35, 0.85, 0.45, 0.25}%
    {mat, roof, bed, rug}%
    {$\pi_1$}{dist1col}%

  \drawdist{\distXoff}{\rBY - \barMaxH/2}%
    {0.55, 0.4, 0.8, 0.3}%
    {mat, roof, bed, rug}%
    {$\pi_2$}{dist2col}%

  \drawdist{\distXoff}{\rCY - \barMaxH/2}%
    {0.75, 0.2, 0.4, 0.9}%
    {mat, roof, bed, rug}%
    {$\pi_3$}{dist3col}%

  \drawdist{\distXoff}{\topExitY - \barMaxH/2}%
    {0.95, 0.1, 0.2, 0.35}%
    {mat, roof, bed, rug}%
    {$\pi_4$}{dist4col}%


  \foreach \ypos/\qlabel/\name in {
    \rAY/$p_1$/mul1,
    \rBY/$p_2$/mul2,
    \rCY/$p_3$/mul3,
    \topExitY/$p_4$/mul4%
  } {
    \draw[arr] (\distEndX, \ypos) -- (\mulX - \circR, \ypos);
    \draw[black!40, fill=white, line width=0.4pt] (\mulX, \ypos) circle (\circR);
    \node[font=\fontsize{5.5pt}{6pt}\selectfont] at (\mulX, \ypos) {$\times$};
    \node[font=\fontsize{5pt}{5.5pt}\selectfont, lblcol, anchor=south]
      (\name-qlbl) at (\mulX, \ypos + \circR + 0.03) {\qlabel};
    \coordinate (\name-out) at (\mulX + \circR, \ypos);
    \pgfmathsetmacro{\circDiag}{\circR * 0.707}
    \coordinate (\name-nw) at (\mulX - \circDiag, \ypos + \circDiag);
  }

  \draw[black!30, line width=0.3pt, densely dotted]
    (meas-top-1) to[out=90, in=90] (mul1-nw);
  \draw[black!30, line width=0.3pt, densely dotted]
    (meas-top-2) to[out=90, in=90] (mul2-nw);
  \draw[black!30, line width=0.3pt, densely dotted]
    (meas-top-3) to[out=90, in=90] (mul3-nw);
  \draw[black!30, line width=0.3pt, densely dotted]
    (meas-top-4) to[out=90, in=90] (mul4-nw);

  \pgfmathsetmacro{\sumY}{(\rAY + \topExitY) / 2}

  \pgfmathsetmacro{\bendX}{\mulX + \circR + 0.15 * \hF}
  \pgfmathsetmacro{\circDiag}{\circR * 0.707}
  \draw[arr] (mul1-out) -- (\bendX, \rAY) -- (\sumX, \sumY - \circR);
  \draw[arr] (mul2-out) -- (\bendX, \rBY) -- (\sumX - \circDiag, \sumY - \circDiag);
  \draw[arr] (mul3-out) -- (\bendX, \rCY) -- (\sumX - \circDiag, \sumY + \circDiag);
  \draw[arr] (mul4-out) -- (\bendX, \topExitY) -- (\sumX, \sumY + \circR);

  \draw[black!40, fill=white, line width=0.4pt] (\sumX, \sumY) circle (\circR);
  \node[font=\fontsize{6pt}{7pt}\selectfont] at (\sumX, \sumY) {$+$};

  \pgfmathsetmacro{\mixY}{\sumY - \barMaxH/2}

  \begin{scope}[shift={(\mixX, \mixY)}]
    \foreach \bari/\qa/\qb/\qc/\qd in {
      0/0.0525/0.187/0.2104/0.218,
      1/0.1275/0.136/0.0561/0.023,
      2/0.0675/0.272/0.1122/0.0459,
      3/0.0375/0.102/0.2525/0.0803%
    } {
      \pgfmathsetmacro{\xpos}{\bari * (\barW + \barGap)}
      \pgfmathsetmacro{\hA}{\qa * \barMaxH}
      \pgfmathsetmacro{\hB}{\qb * \barMaxH}
      \pgfmathsetmacro{\hC}{\qc * \barMaxH}
      \pgfmathsetmacro{\hD}{\qd * \barMaxH}
      \fill[dist1col, draw=dist1col!80!black, line width=0.15pt]
        (\xpos, 0) rectangle ++(\barW, \hA);
      \fill[dist2col, draw=dist2col!80!black, line width=0.15pt]
        (\xpos, \hA) rectangle ++(\barW, \hB);
      \fill[dist3col, draw=dist3col!80!black, line width=0.15pt]
        (\xpos, \hA + \hB) rectangle ++(\barW, \hC);
      \fill[dist4col, draw=dist4col!80!black, line width=0.15pt]
        (\xpos, \hA + \hB + \hC) rectangle ++(\barW, \hD);
    }
    \draw[black!50, line width=0.3pt] (-0.02, 0) -- (-0.02, \barMaxH + 0.05);
    \node[font=\fontsize{7.5pt}{8pt}\selectfont, lblcol, anchor=south] at (-0.02, \barMaxH + 0.07) {$\pi_{\mathrm{mix}}$};
    \pgfmathsetmacro{\solidEnd}{4 * (\barW + \barGap) - \barGap}
    \pgfmathsetmacro{\dashEnd}{\solidEnd + 0.25 * \hF}
    \draw[black!50, line width=0.3pt] (-0.02, 0) -- (\dashEnd, 0);
    \foreach \tok [count=\i from 0] in {mat, roof, bed, rug} {
      \pgfmathsetmacro{\xpos}{\i * (\barW + \barGap) + \barW/2}
      \node[toklbl, rotate=90, anchor=east] at (\xpos, -0.06) {\tok};
    }
  \end{scope}


  \pgfmathsetmacro{\zoomLeft}{\axisX - \diamondSize - 0.90 * \hF}
  \pgfmathsetmacro{\zoomRight}{\headX + \headW/2 + 0.18 * \hF}
  \pgfmathsetmacro{\zoomBot}{\rBY - \adapterH/2 - 0.08}
  \pgfmathsetmacro{\zoomTop}{\rBY + \adapterH/2 + 0.08}

  \begin{pgfonlayer}{background}
    \draw[black!30, line width=0.5pt, rounded corners=2pt]
      (\zoomLeft, \zoomBot) rectangle (\zoomRight, \zoomTop);
  \end{pgfonlayer}

  \pgfmathsetmacro{\mainTop}{\topExitY + \barMaxH/2 + 0.4}
  \pgfmathsetmacro{\mainBot}{\bAY - \blockH/2 - 0.35}

  \pgfmathsetmacro{\mainRight}{\mixX + 4*(\barW + \barGap) + 0.15 * \hF}
  \pgfmathsetmacro{\detailLeft}{\mainRight + 0.2 * \hF}
  \pgfmathsetmacro{\detailRight}{\detailLeft + 4.5 * \hF}

  \draw[black!25, line width=0.5pt, rounded corners=2pt]
    (\detailLeft, \mainBot) rectangle (\detailRight, \mainTop);

  \def\cornerR{0.030}
  \begin{pgfonlayer}{background}
    \draw[black!25, line width=0.4pt]
      (\zoomRight, \zoomTop - \cornerR) -- (\detailLeft, \mainTop - \cornerR);
    \draw[black!25, line width=0.4pt]
      (\zoomRight, \zoomBot + \cornerR) -- (\detailLeft, \mainBot + \cornerR);
  \end{pgfonlayer}

  \pgfmathsetmacro{\slpTop}{(\mainTop - \zoomTop) / (\detailLeft - \zoomRight)}
  \pgfmathsetmacro{\slpBot}{(\mainBot - \zoomBot) / (\detailLeft - \zoomRight)}
  \pgfmathsetmacro{\yTL}{\zoomTop - \cornerR + \slpTop * (\piBdLeft - \zoomRight)}
  \pgfmathsetmacro{\yTR}{\zoomTop - \cornerR + \slpTop * (\piBdRight - \zoomRight)}
  \pgfmathsetmacro{\yBL}{\zoomBot + \cornerR + \slpBot * (\piBdLeft - \zoomRight)}
  \pgfmathsetmacro{\yBR}{\zoomBot + \cornerR + \slpBot * (\piBdRight - \zoomRight)}
  \pgfmathsetmacro{\teaseDX}{0.30 * \hF}
  \draw[black!45, line width=0.4pt, dotted]
    (\piBdLeft, \yTL) -- (\piBdLeft + \teaseDX, \yTL + \teaseDX * \slpTop);
  \draw[black!45, line width=0.4pt, dotted]
    (\piBdRight - \teaseDX, \yTR - \teaseDX * \slpTop) -- (\piBdRight, \yTR);
  \draw[black!45, line width=0.4pt, dotted]
    (\piBdLeft, \yBL) -- (\piBdLeft + \teaseDX, \yBL + \teaseDX * \slpBot);
  \draw[black!45, line width=0.4pt, dotted]
    (\piBdRight - \teaseDX, \yBR - \teaseDX * \slpBot) -- (\piBdRight, \yBR);

  \colorlet{dnormfill}{gray!8}
  \colorlet{dnormdraw}{gray!30}
  \colorlet{dheadfill}{teal!12}
  \colorlet{dheaddraw}{teal!40}
  \colorlet{drouterfill}{orange!12}
  \colorlet{drouterdraw}{orange!35}
  \colorlet{dadapterfill}{red!8}
  \colorlet{dadapterdraw}{red!30}
  \colorlet{dopfill}{gray!6}
  \colorlet{dopdraw}{gray!25}
  \colorlet{dlblcolor}{black!70}

  \pgfmathsetmacro{\dblockW}{1.25 * \hF}
  \def\dblockH{0.34}
  \pgfmathsetmacro{\dnormW}{0.9 * \hF}
  \def\dnormH{0.3}
  \pgfmathsetmacro{\dheadW}{1.3 * \hF}
  \pgfmathsetmacro{\dopW}{0.9 * \hF}
  \def\dopH{0.3}

  \pgfmathsetmacro{\dPanelCenter}{(\detailLeft + \detailRight) / 2}
  \pgfmathsetmacro{\dResX}{\dPanelCenter - 0.85 * \hF}
  \pgfmathsetmacro{\dModX}{\dPanelCenter + 0.55 * \hF}

  \pgfmathsetmacro{\dResBot}{\mainBot}
  \pgfmathsetmacro{\dResTop}{\mainTop}

  \def\dArrLW{0.6}
  \def\dJuncOffset{0.38}

  \pgfmathsetmacro{\dNormY}{\dResBot + 0.93}
  \pgfmathsetmacro{\dJuncOneY}{\dNormY + \dnormH/2 + 0.55}
  \pgfmathsetmacro{\dRouterY}{\dJuncOneY + \dJuncOffset + \dblockH/2}
  \pgfmathsetmacro{\dWkY}{\dRouterY + \dblockH/2 + 0.45}
  \pgfmathsetmacro{\dJuncTwoY}{\dWkY + 0.5}
  \pgfmathsetmacro{\dAdaptY}{\dJuncTwoY + \dJuncOffset + \dblockH/2}
  \pgfmathsetmacro{\dJuncThreeY}{\dAdaptY + \dblockH/2 + 0.7}%
  \pgfmathsetmacro{\dPlusY}{\dJuncThreeY}
  \pgfmathsetmacro{\dHeadY}{\dPlusY + 0.8}
  \pgfmathsetmacro{\dSmY}{\dHeadY + 0.75}
  \pgfmathsetmacro{\dPkY}{\dSmY + 0.65}

  \node[draw=dnormdraw, fill=dnormfill, rounded corners=1pt,
        minimum width=\dnormW cm, minimum height=\dnormH cm,
        font=\scriptsize, align=center]
    (denorm) at (\dResX, \dNormY) {RMSNorm};

  \node[draw=drouterdraw, fill=drouterfill, rounded corners=2pt,
        minimum width=\dblockW cm, minimum height=\dblockH cm,
        font=\scriptsize, align=center]
    (drouter) at (\dModX, \dRouterY) {Router};

  \node[font=\scriptsize, dlblcolor] (dwk) at (\dModX, \dWkY) {$\bm{w_k}$};
  \draw[-{Stealth[length=3pt]}, exitcol, line width=\dArrLW pt]
    (drouter.north) -- (dwk.south);

  \node[draw=dadapterdraw, fill=dadapterfill, rounded corners=2pt,
        minimum width=\dblockW cm, minimum height=\dblockH cm,
        font=\scriptsize, align=center]
    (dadapt) at (\dModX, \dAdaptY) {Adapter $k$};

  \node[draw=black!50, circle, inner sep=0.8pt, font=\tiny, fill=white]
    (dplus) at (\dModX, \dPlusY) {$+$};

  \node[draw=dheaddraw, fill=dheadfill, rounded corners=2pt,
        minimum width=\dheadW cm, minimum height=\dblockH cm,
        font=\scriptsize, align=center]
    (dehead) at (\dModX, \dHeadY) {Shared LM Head};

  \node[draw=dopdraw, fill=dopfill, rounded corners=1pt,
        minimum width=\dopW cm, minimum height=\dopH cm,
        font=\scriptsize, align=center]
    (desm) at (\dModX, \dSmY) {Softmax};

  \node[font=\scriptsize, dlblcolor] (dpk) at (\dModX, \dPkY) {$\bm{\pi_k}$};

  \draw[-{Stealth[length=3pt]}, exitcol, line width=\dArrLW pt] (dadapt.north) -- (dplus.south);
  \draw[-{Stealth[length=3pt]}, exitcol, line width=\dArrLW pt] (dplus.north) -- (dehead.south);
  \draw[-{Stealth[length=3pt]}, exitcol, line width=\dArrLW pt] (dehead.north) -- (desm.south);
  \draw[-{Stealth[length=3pt]}, exitcol, line width=\dArrLW pt] (desm.north) -- (dpk.south);

  \coordinate (djunc1) at (\dResX, \dJuncOneY);
  \coordinate (djunc2) at (\dResX, \dJuncTwoY);
  \coordinate (djunc3) at (\dResX, \dJuncThreeY);

  \draw[-{Stealth[length=3pt]}, exitcol, line width=\dArrLW pt, rounded corners=2pt]
    (djunc1) -| (drouter.south);
  \draw[-{Stealth[length=3pt]}, exitcol, line width=\dArrLW pt, rounded corners=2pt]
    (djunc2) -| (dadapt.south);
  \draw[-{Stealth[length=3pt]}, exitcol, line width=\dArrLW pt]
    (djunc3) -- (dplus.west);

  \draw[contcol, line width=1.4pt, opacity=0.7]
    (\dResX, \dResBot) -- (denorm.south);
  \draw[contcol, line width=1.4pt, opacity=0.7]
    (denorm.north) -- (\dResX, \dResTop);
  \fill[contcol] (djunc1) circle (1.4pt);
  \fill[contcol] (djunc2) circle (1.4pt);
  \fill[contcol] (djunc3) circle (1.4pt);

\end{tikzpicture}


==> assets/figures/piggybacking-all.tex <==

\def\NCOLS{5}
\def\NROWS{8}
\def\NGAPFACTOR{1.5}
\pgfmathsetlengthmacro{\CWlen}{\textwidth / (3*\NCOLS + 2*\NGAPFACTOR + 3)}
\pgfmathsetmacro{\CW}{\CWlen / 1cm}
\pgfmathsetmacro{\CH}{\CW * 0.6}
\pgfmathsetmacro{\NGAP}{\CW * \NGAPFACTOR}

\definecolor{tone}  {RGB}{50,110,190}
\definecolor{ttwo}  {RGB}{230,115,20}
\definecolor{tthree}{RGB}{34,160,80}
\definecolor{tfour} {RGB}{140,60,200}
\definecolor{tfive} {RGB}{200,40,40}

\colorlet{skipfill}{white}
\colorlet{skipborder}{black!18}

\newcommand{\CellA}[2]{%
  \fill[tone!30]   (#1,#2) rectangle ++(1,1);
  \draw[tone!70,   line width=0.5pt] (#1,#2) rectangle ++(1,1);}

\newcommand{\CellB}[2]{%
  \fill[ttwo!30]   (#1,#2) rectangle ++(1,1);
  \draw[ttwo!70,   line width=0.5pt] (#1,#2) rectangle ++(1,1);}

\newcommand{\CellC}[2]{%
  \fill[tthree!30] (#1,#2) rectangle ++(1,1);
  \draw[tthree!70, line width=0.5pt] (#1,#2) rectangle ++(1,1);}

\newcommand{\CellD}[2]{%
  \fill[tfour!30]  (#1,#2) rectangle ++(1,1);
  \draw[tfour!70,  line width=0.5pt] (#1,#2) rectangle ++(1,1);}

\newcommand{\CellE}[2]{%
  \fill[tfive!25]  (#1,#2) rectangle ++(1,1);
  \draw[tfive!65,  line width=0.5pt] (#1,#2) rectangle ++(1,1);}

\newcommand{\Cskip}[2]{%
  \fill[skipfill] (#1,#2) rectangle ++(1,1);
  \draw[skipborder,line width=0.4pt] (#1,#2) rectangle ++(1,1);}

\newcommand{\CellPiggyC}[2]{%
  \fill[tthree!8]  (#1,#2) rectangle ++(1,1);
  \fill[pattern=north east lines, pattern color=tthree!25] (#1,#2) rectangle ++(1,1);
  \draw[tthree!40, line width=0.5pt] (#1,#2) rectangle ++(1,1);}

\newcommand{\CellPiggyD}[2]{%
  \fill[tfour!8]   (#1,#2) rectangle ++(1,1);
  \fill[pattern=north east lines, pattern color=tfour!25]  (#1,#2) rectangle ++(1,1);
  \draw[tfour!40,  line width=0.5pt] (#1,#2) rectangle ++(1,1);}

\newcommand{\CellPiggyE}[2]{%
  \fill[tfive!8]   (#1,#2) rectangle ++(1,1);
  \fill[pattern=north east lines, pattern color=tfive!25]  (#1,#2) rectangle ++(1,1);
  \draw[tfive!40,  line width=0.5pt] (#1,#2) rectangle ++(1,1);}


\begin{tikzpicture}[x=\CW cm, y=\CH cm]

  \pgfmathsetmacro{\PANELCM}{\NCOLS*\CW + \NGAP}
  \pgfmathsetmacro{\PANELGU}{\NCOLS + \NGAP/\CW}


  \foreach \r in {0,...,7} { \CellA{0}{\r} }
  \foreach \r in {0,...,7} { \CellB{1}{\r} }
  \foreach \r in {0,...,7} { \CellC{2}{\r} }
  \foreach \r in {0,...,7} { \CellD{3}{\r} }
  \foreach \r in {0,...,7} { \CellE{4}{\r} }

  \foreach \r/\l in {0/1, 1/2, 2/3, 3/4, 4/5, 5/6, 6/7, 7/8} {
    \node[font=\scriptsize, anchor=east] at (-0.08, \r+0.5) {$L_{\l}$};
  }

  \node[font=\scriptsize, anchor=north] at (0.5, -0.2) {$x_1$};
  \node[font=\scriptsize, anchor=north] at (1.5, -0.2) {$x_2$};
  \node[font=\scriptsize, anchor=north] at (2.5, -0.2) {$x_3$};
  \node[font=\scriptsize, anchor=north] at (3.5, -0.2) {$x_4$};
  \node[font=\scriptsize, anchor=north] at (4.5, -0.2) {$x_5$};

  \node[font=\small\bfseries, anchor=south] at (2.5, 8.7) {Standard AR Transformer};


  \begin{scope}[xshift=\PANELCM cm]

    \foreach \r in {0,...,7} { \CellA{0}{\r} }

    \foreach \r in {0,...,3} { \CellB{1}{\r} }
    \foreach \r in {4,...,7} { \Cskip{1}{\r} }

    \foreach \r in {0,...,5} { \CellC{2}{\r} }
    \foreach \r in {6,7}     { \Cskip{2}{\r} }

    \CellD{3}{0}  \CellD{3}{1}
    \foreach \r in {2,...,7} { \Cskip{3}{\r} }

    \foreach \r in {0,...,7} { \CellE{4}{\r} }

    \node[font=\scriptsize, anchor=north] at (0.5, -0.2) {$x_1$};
    \node[font=\scriptsize, anchor=north] at (1.5, -0.2) {$x_2$};
    \node[font=\scriptsize, anchor=north] at (2.5, -0.2) {$x_3$};
    \node[font=\scriptsize, anchor=north] at (3.5, -0.2) {$x_4$};
    \node[font=\scriptsize, anchor=north] at (4.5, -0.2) {$x_5$};

    \node[font=\fontsize{3.8pt}{4.5pt}\selectfont, color=red!65,         anchor=south] at (0.5, 8.1) {Full};
    \node[font=\fontsize{3.8pt}{4.5pt}\selectfont, color=green!50!black, anchor=south] at (1.5, 8.1) {Exit\hspace{0.3pt}$L_4$};
    \node[font=\fontsize{3.8pt}{4.5pt}\selectfont, color=green!50!black, anchor=south] at (2.5, 8.1) {Exit\hspace{0.3pt}$L_6$};
    \node[font=\fontsize{3.8pt}{4.5pt}\selectfont, color=green!50!black, anchor=south] at (3.5, 8.1) {Exit\hspace{0.3pt}$L_2$};
    \node[font=\fontsize{3.8pt}{4.5pt}\selectfont, color=red!65,         anchor=south] at (4.5, 8.1) {Full};

    \node[font=\small\bfseries, anchor=south] at (2.5, 8.7) {Early Exit};

    \node[font=\fontsize{4.5pt}{5pt}\selectfont, color=black!35]
      at (2.5, 7.0) {copied};

  \end{scope}


  \pgfmathsetmacro{\RPANELCM}{2*\PANELCM}

  \begin{scope}[xshift=\RPANELCM cm]

    \foreach \r in {0,...,7} { \CellA{0}{\r} }

    \foreach \r in {0,...,3} { \CellB{1}{\r} }
    \CellPiggyC{1}{4}  \CellPiggyC{1}{5}
    \CellPiggyE{1}{6}  \CellPiggyE{1}{7}

    \foreach \r in {0,...,5} { \CellC{2}{\r} }
    \CellPiggyE{2}{6}  \CellPiggyE{2}{7}

    \CellD{3}{0}  \CellD{3}{1}
    \foreach \r in {2,...,7} { \CellPiggyE{3}{\r} }

    \foreach \r in {0,...,7} { \CellE{4}{\r} }


    \node[font=\scriptsize, anchor=north] at (0.5, -0.2) {$x_1$};
    \node[font=\scriptsize, anchor=north] at (1.5, -0.2) {$x_2$};
    \node[font=\scriptsize, anchor=north] at (2.5, -0.2) {$x_3$};
    \node[font=\scriptsize, anchor=north] at (3.5, -0.2) {$x_4$};
    \node[font=\scriptsize, anchor=north] at (4.5, -0.2) {$x_5$};

    \node[font=\fontsize{3.8pt}{4.5pt}\selectfont, color=red!65,         anchor=south] at (0.5, 8.1) {Full};
    \node[font=\fontsize{3.8pt}{4.5pt}\selectfont, color=green!50!black, anchor=south] at (1.5, 8.1) {Exit\hspace{0.3pt}$L_4$};
    \node[font=\fontsize{3.8pt}{4.5pt}\selectfont, color=green!50!black, anchor=south] at (2.5, 8.1) {Exit\hspace{0.3pt}$L_6$};
    \node[font=\fontsize{3.8pt}{4.5pt}\selectfont, color=green!50!black, anchor=south] at (3.5, 8.1) {Exit\hspace{0.3pt}$L_2$};
    \node[font=\fontsize{3.8pt}{4.5pt}\selectfont, color=red!65,         anchor=south] at (4.5, 8.1) {Full};

    \node[font=\fontsize{4.5pt}{5pt}\selectfont, color=tthree!75!black,
          align=center] at (1.5, 5.0) {Via\\$x_3$};
    \node[font=\fontsize{4.5pt}{5pt}\selectfont, color=tfive!75!black,
          align=center] at (3.5, 5.0) {Via\\$x_5$};

    \node[font=\small\bfseries, anchor=south] at (2.5, 8.7) {N-vium (ours)};

  \end{scope}


  \pgfmathsetmacro{\FIGCTR}{(\PANELGU + \PANELGU + \NCOLS)/2}

  \def\LSQ{0.52}
  \def\LEGY{-1.45}
  \pgfmathsetmacro{\LSQhalf}{\LSQ/2}

  \pgfmathsetmacro{\LXCOMP}{\FIGCTR - 5.0}
  \pgfmathsetmacro{\LXSKIP}{\FIGCTR - 0.26}
  \pgfmathsetmacro{\LXPIGGY}{\FIGCTR + 2.4}

  \pgfmathsetmacro{\CsA}{\LXCOMP}
  \pgfmathsetmacro{\CsB}{\LXCOMP + 0.42}
  \pgfmathsetmacro{\CsC}{\LXCOMP + 0.84}
  \pgfmathsetmacro{\CsD}{\LXCOMP + 1.26}
  \pgfmathsetmacro{\CsE}{\LXCOMP + 1.68}

  \fill[tone!30]   (\CsA,\LEGY-\LSQhalf) rectangle ++(0.35,\LSQ);
  \draw[tone!70,   line width=0.3pt] (\CsA,\LEGY-\LSQhalf) rectangle ++(0.35,\LSQ);

  \fill[ttwo!30]   (\CsB,\LEGY-\LSQhalf) rectangle ++(0.35,\LSQ);
  \draw[ttwo!70,   line width=0.3pt] (\CsB,\LEGY-\LSQhalf) rectangle ++(0.35,\LSQ);

  \fill[tthree!30] (\CsC,\LEGY-\LSQhalf) rectangle ++(0.35,\LSQ);
  \draw[tthree!70, line width=0.3pt] (\CsC,\LEGY-\LSQhalf) rectangle ++(0.35,\LSQ);

  \fill[tfour!30]  (\CsD,\LEGY-\LSQhalf) rectangle ++(0.35,\LSQ);
  \draw[tfour!70,  line width=0.3pt] (\CsD,\LEGY-\LSQhalf) rectangle ++(0.35,\LSQ);

  \fill[tfive!25]  (\CsE,\LEGY-\LSQhalf) rectangle ++(0.35,\LSQ);
  \draw[tfive!65,  line width=0.3pt] (\CsE,\LEGY-\LSQhalf) rectangle ++(0.35,\LSQ);

  \pgfmathsetmacro{\LXcompTXT}{\LXCOMP + 2.15}
  \node[font=\tiny, anchor=west] at (\LXcompTXT, \LEGY) {Computed};

  \fill[skipfill]  (\LXSKIP,\LEGY-\LSQhalf) rectangle ++(0.35,\LSQ);
  \draw[skipborder,line width=0.3pt] (\LXSKIP,\LEGY-\LSQhalf) rectangle ++(0.35,\LSQ);
  \pgfmathsetmacro{\LXskipTXT}{\LXSKIP + 0.47}
  \node[font=\tiny, anchor=west] at (\LXskipTXT, \LEGY) {Skipped};

  \pgfmathsetmacro{\PsA}{\LXPIGGY}
  \pgfmathsetmacro{\PsB}{\LXPIGGY + 0.42}

  \fill[tthree!8]  (\PsA,\LEGY-\LSQhalf) rectangle ++(0.35,\LSQ);
  \fill[pattern=north east lines, pattern color=tthree!25] (\PsA,\LEGY-\LSQhalf) rectangle ++(0.35,\LSQ);
  \draw[tthree!40, line width=0.3pt] (\PsA,\LEGY-\LSQhalf) rectangle ++(0.35,\LSQ);

  \fill[tfive!8]   (\PsB,\LEGY-\LSQhalf) rectangle ++(0.35,\LSQ);
  \fill[pattern=north east lines, pattern color=tfive!25]  (\PsB,\LEGY-\LSQhalf) rectangle ++(0.35,\LSQ);
  \draw[tfive!40,  line width=0.3pt] (\PsB,\LEGY-\LSQhalf) rectangle ++(0.35,\LSQ);

  \pgfmathsetmacro{\LXpiggyTXT}{\LXPIGGY + 0.89}
  \node[font=\tiny, anchor=west] at (\LXpiggyTXT, \LEGY) {Deferred};

\end{tikzpicture}


==> assets/tables/plot-analysis.tex <==

\definecolor{plotBlue}{RGB}{60,114,180}
\definecolor{plotRed} {RGB}{196, 52, 40}

\def\pLabelXShift{-9pt}
\def\lblSixAnchor   {north}
\def\lblSixXShift   {0pt}
\def\lblSixYShift   {14pt}

\def\lblTwelveAnchor{south}
\def\lblTwelveXShift{4pt}
\def\lblTwelveYShift{4pt}

\def\lblEighteenAnchor{south}
\def\lblEighteenXShift{0pt}
\def\lblEighteenYShift{5pt}

\def\lblTwentyfourAnchor{south}
\def\lblTwentyfourXShift{0pt}
\def\lblTwentyfourYShift{4pt}

\def\lblMixAnchor   {south west}
\def\lblMixXShift   {0pt}
\def\lblMixYShift   {4pt}

  \begin{subfigure}[t]{0.47\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width            = \linewidth,
        height           = 5.0cm,
        ybar,
        bar width        = 7pt,
        xmin             = 2,    xmax = 28,
        ymin             = 0,    ymax = 1.10,
        xtick            = {6, 12, 18, 24},
        xlabel           = {Sampling layer},
        xlabel style     = {font=\small},
        ylabel           = {Routing probability},
        ylabel style     = {font=\small},
        yticklabel style = {font=\footnotesize},
        xticklabel style = {font=\footnotesize},
        axis lines*      = left,
        grid             = both,
        major grid style = {gray!25, line width=0.4pt},
        minor grid style = {gray!12, line width=0.3pt},
        tick align       = outside,
        legend style     = {
          at             = {(0.05, 0.97)},
          anchor         = north west,
          font           = \footnotesize,
          cells          = {anchor=west},
          draw           = gray!40,
          fill           = white,
          fill opacity   = 0.9,
          text opacity   = 1,
          inner sep      = 2pt,
        },
        legend image code/.code={%
          \draw[#1] (0cm,-0.1cm) rectangle (0.25cm,0.15cm);
        },
      ]
        \addplot [fill=plotBlue!30, draw=plotBlue!70, line width=0.5pt] coordinates {
          (6,  0.145703)
          (12, 0.259934)
          (18, 0.344640)
          (24, 0.246770)
        };
        \addlegendentry{Marginal}

        \addplot [fill=plotBlue!70, draw=plotBlue, line width=0.5pt] coordinates {
          (6,  0.145703)
          (12, 0.405637)
          (18, 0.750277)
          (24, 1.000000)
        };
        \addlegendentry{Cumulative}

        \addplot [fill=plotRed!50, draw=plotRed, line width=0.5pt] coordinates {
          (24, 1.000000)
        };
        \addlegendentry{Baseline}

        \node [font=\footnotesize, anchor=south, xshift=\pLabelXShift] at (axis cs:6,  0.145703) {$p_1$};
        \node [font=\footnotesize, anchor=south, xshift=\pLabelXShift] at (axis cs:12, 0.259934) {$p_2$};
        \node [font=\footnotesize, anchor=south, xshift=\pLabelXShift] at (axis cs:18, 0.344640) {$p_3$};
        \node [font=\footnotesize, anchor=south, xshift=\pLabelXShift] at (axis cs:24, 0.246770) {$p_4$};
      \end{axis}
    \end{tikzpicture}
    \caption{Routing distribution.}
  \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.47\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width            = \linewidth,
        height           = 5.0cm,
        xmin             = 2,   xmax = 28,
        ymin             = 0,   ymax = 380,
        xtick            = {6, 12, 18, 24},
        xlabel           = {Sampling layer},
        xlabel style     = {font=\small},
        ylabel           = {Perplexity},
        ylabel style     = {font=\small},
        yticklabel style = {font=\footnotesize},
        xticklabel style = {font=\footnotesize},
        axis lines*      = left,
        grid             = both,
        major grid style = {gray!25, line width=0.4pt},
        minor grid style = {gray!12, line width=0.3pt},
        tick align       = outside,
        legend style     = {
          at             = {(0.97, 0.97)},
          anchor         = north east,
          legend columns = 1,
          font           = \tiny,
          cells          = {anchor=west},
          draw           = gray!40,
          fill           = white,
          fill opacity   = 0.9,
          text opacity   = 1,
          inner sep      = 1.5pt,
          row sep        = -1pt,
        },
      ]
        \addplot [plotBlue, thick, mark=*, mark size=2.2pt, line width=1.2pt] coordinates {
          (6,  312.6)
          (12,  62.6)
          (18,  48.4)
          (24, 161.0)
        };
        \addlegendentry{$\pi_k$ PPL}

        \addplot [plotBlue!50, dashed, line width=1.0pt] coordinates {
          (2, 18.8)(28, 18.8)
        };
        \addlegendentry{$\pi_{\mathrm{mix}}$ PPL}

        \addplot [plotRed!60, densely dotted, line width=1.0pt] coordinates {
          (2, 19.46)(28, 19.46)
        };
        \addlegendentry{Baseline PPL}

        \node [font=\scriptsize, color=plotRed!60,
               anchor=south east,
               xshift=0pt, yshift=3pt]
          at (axis cs:28, 19.46) {$19.46$};

        \node [font=\scriptsize, color=plotBlue,
               anchor=\lblSixAnchor,
               xshift=\lblSixXShift, yshift=\lblSixYShift]
          at (axis cs:6, 312.6) {$312.6$};

        \node [font=\scriptsize, color=plotBlue,
               anchor=\lblTwelveAnchor,
               xshift=\lblTwelveXShift, yshift=\lblTwelveYShift]
          at (axis cs:12, 62.6) {$62.6$};

        \node [font=\scriptsize, color=plotBlue,
               anchor=\lblEighteenAnchor,
               xshift=\lblEighteenXShift, yshift=\lblEighteenYShift]
          at (axis cs:18, 48.4) {$48.4$};

        \node [font=\scriptsize, color=plotBlue,
               anchor=\lblTwentyfourAnchor,
               xshift=\lblTwentyfourXShift, yshift=\lblTwentyfourYShift]
          at (axis cs:24, 161.0) {$161.0$};

        \node [font=\scriptsize, color=plotBlue!60,
               anchor=\lblMixAnchor,
               xshift=\lblMixXShift, yshift=\lblMixYShift]
          at (axis cs:2, 18.8) {$18.8$};
      \end{axis}
    \end{tikzpicture}
    \caption{Per-head perplexity.}
  \end{subfigure}


